Delay Performance of Wireless Communications with Imperfect CSI and Finite Length Coding

With the rise of critical machine-to-machine applications, next generation wireless communication systems must be designed with strict constraints on the latency and reliability. A key question in this context relates to channel state estimation, which allows the transmitter to adapt the code rate to the channel. In this work, we characterize the trade-off between the estimation sequence length and data codeword length: shorter channel estimation leaves more time for the actual payload transmission but reduces the estimation accuracy and causes more decoding errors. Using lower coding rates can mitigate this effect, but may result in a higher backlog of data at the transmitter. We analyze this trade-off using queueing analysis on top of accurate models of the physical layer, which also account for the finite blocklength of the channel code. Based on a novel closed-form approximation for the error probability given the rate, we show that finding the optimal rate adaptation strategy becomes a convex problem. The optimal rate adaptation strategy and the optimal training sequence length, which both depend on the latency and reliability constraints of the application, can improve the delay performance by an order of magnitude, compared to suboptimal strategies that do not consider those constraints.

==> figures/Fading_channel_rate15.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fading_channel_rate15.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345.82108385bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45199053)%
    \put(0.13141876,0.46657951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.22160608,0.40752716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fading_channel_rate15.pdf}}%
    \put(0.19668786,0.0040777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i=0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fading_channel_rate15.pdf}}%
    \put(0.43172106,0.0040777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i=1$}}}%
    \put(0.71632575,0.0057301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i=2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fading_channel_rate15.pdf}}%
    \put(0.06934805,0.10244768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nt$}}}%
    \put(0.20854431,0.10244768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\nd$}}}%
    \put(0.15272359,0.31831476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\log_2(1+\hat{\gamma})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fading_channel_rate15.pdf}}%
    \put(0.14370526,0.26603351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Selected Rate}}}%
    \put(0.08610113,0.15539138){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\small{Training}}}}}%
    \put(0.16429023,0.22059308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r(\hat{\gamma})$}}}%
    \put(0.12245587,0.04436184){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ntotal$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fading_channel_rate15.pdf}}%
    \put(0.1432659,0.3620216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Estim. Cap.}}}%
    \put(0.93377552,0.01746127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time}}}%
    \put(0.01318194,0.08046753){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Rate / Estimated Capacity}}}}%
    \put(0.47061567,0.10913042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r(\hat{\gamma})$}}}%
    \put(0.75482533,0.15457089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r(\hat{\gamma})$}}}%
    \put(0.44276722,0.19257573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\log_2(1+\hat{\gamma})$}}}%
    \put(0.72862925,0.26280195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\log_2(1+\hat{\gamma})$}}}%
  \end{picture}%
\endgroup%

